An introduction to Seiberg-Witten theory on closed 3-manifolds

This is a version of the author's diploma thesis written at the University of Cologne in 2002/03. The topic is the construction of Seiberg-Witten invariants of closed 3-manifolds. In analogy to the four dimensional case, the structure of the moduli space is investigated. The Seiberg-Witten invariants are defined and their behaviour under deformation of the Riemannian metric is analyzed. Since it is essentially an exposition of results which were already known during the time of writing, the thesis has not been published. In particular, the author does not claim any originality concerning the results. Moreover, new developments of the theory are not included. However, the detailed account--together with the appendices on the required functional analytic and geometric background--might be of interest for people starting to work in the area of gauge field theory.

==> b0_case1.eepic <==
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11712,3974)(0,-10)
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{gray}
\shade\path(12,838)(12,3170)(789,3947)
    (789,1615)(12,838)
\path(12,838)(12,3170)(789,3947)
    (789,1615)(12,838)
\shade\path(4247,838)(4247,3170)(5025,3947)
    (5025,1615)(4247,838)
\path(4247,838)(4247,3170)(5025,3947)
    (5025,1615)(4247,838)
\path(409,706)(4644,706)
\path(409,706)(4644,706)
\shade\path(6687,838)(6687,3170)(7464,3947)
    (7464,1615)(6687,838)
\path(6687,838)(6687,3170)(7464,3947)
    (7464,1615)(6687,838)
\shade\path(10922,838)(10922,3170)(11700,3947)
    (11700,1615)(10922,838)
\path(10922,838)(10922,3170)(11700,3947)
    (11700,1615)(10922,838)
\path(7084,706)(11319,706)
\path(7084,706)(11319,706)
\color{gray2}
\path(462,2325)(463,2325)(465,2324)
    (469,2323)(474,2321)(483,2318)
    (494,2315)(508,2310)(525,2305)
    (545,2299)(568,2292)(594,2284)
    (623,2275)(654,2266)(688,2257)
    (723,2247)(760,2237)(800,2227)
    (840,2216)(882,2206)(926,2196)
    (970,2186)(1017,2177)(1064,2167)
    (1114,2158)(1165,2150)(1219,2142)
    (1274,2134)(1332,2127)(1393,2120)
    (1456,2115)(1523,2110)(1592,2106)
    (1664,2103)(1737,2101)(1812,2100)
    (1887,2101)(1959,2103)(2029,2106)
    (2094,2110)(2153,2115)(2206,2121)
    (2254,2127)(2296,2134)(2331,2142)
    (2362,2150)(2387,2158)(2408,2166)
    (2425,2175)(2439,2183)(2450,2192)
    (2459,2201)(2467,2210)(2475,2219)
    (2482,2228)(2490,2237)(2499,2245)
    (2511,2254)(2525,2262)(2542,2271)
    (2564,2279)(2590,2287)(2621,2294)
    (2658,2301)(2701,2307)(2750,2313)
    (2806,2318)(2867,2322)(2935,2324)
    (3007,2326)(3083,2326)(3162,2325)
    (3237,2322)(3311,2318)(3384,2313)
    (3455,2307)(3524,2300)(3590,2292)
    (3653,2284)(3715,2275)(3774,2265)
    (3831,2255)(3886,2244)(3939,2233)
    (3991,2222)(4041,2210)(4090,2198)
    (4138,2186)(4184,2174)(4229,2162)
    (4273,2149)(4315,2137)(4356,2125)
    (4395,2113)(4432,2101)(4466,2090)
    (4499,2080)(4528,2070)(4555,2062)
    (4578,2054)(4599,2047)(4616,2041)
    (4630,2036)(4641,2032)(4650,2029)
    (4655,2027)(4659,2026)(4661,2025)(4662,2025)
\path(7137,2325)(7138,2325)(7140,2324)
    (7144,2323)(7149,2321)(7158,2318)
    (7169,2315)(7183,2310)(7200,2305)
    (7220,2299)(7243,2292)(7269,2284)
    (7298,2275)(7329,2266)(7363,2257)
    (7398,2247)(7435,2237)(7475,2227)
    (7515,2216)(7557,2206)(7601,2196)
    (7645,2186)(7692,2177)(7739,2167)
    (7789,2158)(7840,2150)(7894,2142)
    (7949,2134)(8007,2127)(8068,2120)
    (8131,2115)(8198,2110)(8267,2106)
    (8339,2103)(8412,2101)(8487,2100)
    (8562,2101)(8634,2103)(8704,2106)
    (8769,2110)(8828,2115)(8881,2121)
    (8929,2127)(8971,2134)(9006,2142)
    (9037,2150)(9062,2158)(9083,2166)
    (9100,2175)(9114,2183)(9125,2192)
    (9134,2201)(9142,2210)(9150,2219)
    (9157,2228)(9165,2237)(9174,2245)
    (9186,2254)(9200,2262)(9217,2271)
    (9239,2279)(9265,2287)(9296,2294)
    (9333,2301)(9376,2307)(9425,2313)
    (9481,2318)(9542,2322)(9610,2324)
    (9682,2326)(9758,2326)(9837,2325)
    (9912,2322)(9986,2318)(10059,2313)
    (10130,2307)(10199,2300)(10265,2292)
    (10328,2284)(10390,2275)(10449,2265)
    (10506,2255)(10561,2244)(10614,2233)
    (10666,2222)(10716,2210)(10765,2198)
    (10813,2186)(10859,2174)(10904,2162)
    (10948,2149)(10990,2137)(11031,2125)
    (11070,2113)(11107,2101)(11141,2090)
    (11174,2080)(11203,2070)(11230,2062)
    (11253,2054)(11274,2047)(11291,2041)
    (11305,2036)(11316,2032)(11325,2029)
    (11330,2027)(11334,2026)(11336,2025)(11337,2025)
\color{black}
\thicklines
\path(237,1650)(238,1649)(240,1648)
    (245,1645)(251,1640)(261,1633)
    (273,1625)(288,1614)(306,1602)
    (327,1588)(351,1572)(377,1555)
    (404,1537)(434,1519)(464,1500)
    (496,1481)(529,1462)(563,1443)
    (598,1424)(634,1406)(671,1389)
    (709,1372)(748,1355)(788,1340)
    (831,1326)(874,1312)(920,1300)
    (967,1290)(1014,1281)(1062,1275)
    (1116,1271)(1166,1270)(1212,1270)
    (1252,1272)(1286,1275)(1315,1279)
    (1339,1283)(1357,1287)(1372,1291)
    (1384,1294)(1392,1298)(1400,1302)
    (1406,1306)(1412,1311)(1418,1316)
    (1426,1322)(1435,1330)(1447,1338)
    (1462,1349)(1481,1362)(1503,1377)
    (1529,1396)(1559,1417)(1592,1442)
    (1627,1469)(1662,1500)(1698,1535)
    (1732,1572)(1761,1609)(1788,1645)
    (1811,1681)(1832,1716)(1850,1751)
    (1866,1784)(1881,1818)(1893,1851)
    (1905,1883)(1915,1915)(1924,1945)
    (1932,1974)(1939,2001)(1945,2025)
    (1950,2046)(1954,2064)(1957,2078)
    (1960,2088)(1961,2095)(1962,2098)(1962,2100)
\path(6987,1425)(6988,1425)(6990,1424)
    (6994,1423)(7000,1421)(7009,1418)
    (7020,1414)(7035,1409)(7053,1403)
    (7074,1396)(7098,1388)(7126,1380)
    (7156,1370)(7189,1360)(7225,1349)
    (7262,1337)(7302,1325)(7343,1313)
    (7385,1301)(7429,1288)(7474,1276)
    (7520,1264)(7567,1252)(7615,1240)
    (7664,1228)(7714,1217)(7764,1206)
    (7816,1195)(7870,1185)(7924,1175)
    (7981,1166)(8038,1158)(8098,1150)
    (8159,1143)(8221,1137)(8285,1132)
    (8348,1128)(8412,1125)(8491,1124)
    (8565,1124)(8635,1126)(8698,1129)
    (8755,1132)(8805,1136)(8848,1140)
    (8886,1144)(8918,1147)(8945,1151)
    (8969,1155)(8989,1158)(9007,1162)
    (9022,1165)(9037,1169)(9051,1173)
    (9065,1177)(9080,1182)(9096,1188)
    (9113,1194)(9133,1202)(9154,1211)
    (9179,1221)(9205,1234)(9234,1248)
    (9265,1264)(9297,1283)(9329,1303)
    (9360,1326)(9387,1350)(9414,1382)
    (9433,1414)(9445,1445)(9451,1473)
    (9451,1498)(9446,1520)(9438,1540)
    (9428,1556)(9415,1571)(9400,1584)
    (9385,1595)(9368,1606)(9351,1617)
    (9334,1629)(9316,1642)(9298,1657)
    (9280,1674)(9263,1694)(9245,1717)
    (9228,1744)(9211,1773)(9194,1806)
    (9178,1840)(9162,1875)(9142,1919)
    (9123,1958)(9107,1993)(9093,2022)
    (9080,2048)(9069,2070)(9059,2089)
    (9051,2106)(9042,2121)(9035,2134)
    (9029,2146)(9023,2155)(9019,2163)
    (9016,2168)(9014,2172)(9013,2174)(9012,2175)
\thinlines
\put(650,0){\makebox(0,0)[lb]{Case  1a}}
\put(100,399){\makebox(0,0)[lb]{$\scriptstyle -1$}}
\put(2394,399){\makebox(0,0)[lb]{$\scriptstyle t$}}
\put(4512,399){\makebox(0,0)[lb]{$\scriptstyle 1$}}
\put(162,1650){\makebox(0,0)[lb]{$\scriptstyle c(a)$}}
\put(2800,3600){\makebox(0,0)[lb]{\scriptsize reducible}}
\put(3237,3315){\makebox(0,0)[lb]{\scriptsize branch}}
\put(1600,2300){\makebox(0,0)[lb]{$\scriptstyle c(b)$}}
\dashline{60.000}(2712,2400)(3150,3300)

\put(7350,0){\makebox(0,0)[lb]{Case  1b}}
\put(6800,399){\makebox(0,0)[lb]{$\scriptstyle -1$}}
\put(9069,399){\makebox(0,0)[lb]{$\scriptstyle t$}}
\put(11187,399){\makebox(0,0)[lb]{$\scriptstyle 1$}}
\put(9500,3600){\makebox(0,0)[lb]{\scriptsize reducible}}
\put(10062,3300){\makebox(0,0)[lb]{\scriptsize branch}}
\put(8700,2400){\makebox(0,0)[lb]{$\scriptstyle c(b)$}}
\put(6837,1580){\makebox(0,0)[lb]{$\scriptstyle c(a)$}}
\dashline{60.000}(9900,3200)(9612,2400)


\end{picture}
}


==> b1_case1.eepic <==
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11915,3974)(0,-10)
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{gray}
\shade\path(12,838)(12,3170)(789,3947)
    (789,1615)(12,838)
\path(12,838)(12,3170)(789,3947)
    (789,1615)(12,838)
\shade\path(4247,838)(4247,3170)(5025,3947)
    (5025,1615)(4247,838)
\path(4247,838)(4247,3170)(5025,3947)
    (5025,1615)(4247,838)
\shade\path(2130,838)(2130,3170)(2907,3947)
    (2907,1615)(2130,838)
\path(2130,838)(2130,3170)(2907,3947)
    (2907,1615)(2130,838)
\path(409,706)(4644,706)
\path(409,706)(4644,706)
\shade\path(6687,838)(6687,3170)(7464,3947)
    (7464,1615)(6687,838)
\path(6687,838)(6687,3170)(7464,3947)
    (7464,1615)(6687,838)
\shade\path(10922,838)(10922,3170)(11700,3947)
    (11700,1615)(10922,838)
\path(10922,838)(10922,3170)(11700,3947)
    (11700,1615)(10922,838)
\path(7084,706)(11319,706)
\path(7084,706)(11319,706)
\shade\path(8805,838)(8805,3170)(9582,3947)
    (9582,1615)(8805,838)
\path(8805,838)(8805,3170)(9582,3947)
    (9582,1615)(8805,838)
\color{black}
\path(1062,2775)(1137,2625)(987,2625)
\path(8337,1350)(8412,1275)(8337,1200)
\thicklines
\path(409,2426)(410,2427)(414,2431)
    (420,2436)(429,2445)(441,2457)
    (457,2471)(476,2489)(498,2508)
    (522,2529)(549,2551)(577,2573)
    (606,2595)(637,2616)(668,2636)
    (700,2654)(734,2670)(768,2684)
    (804,2695)(842,2703)(881,2707)
    (922,2707)(963,2702)(1005,2691)
    (1042,2676)(1077,2657)(1108,2635)
    (1134,2610)(1156,2585)(1173,2558)
    (1187,2531)(1196,2504)(1203,2477)
    (1207,2451)(1208,2424)(1209,2397)
    (1209,2371)(1209,2345)(1210,2318)
    (1211,2292)(1215,2267)(1221,2241)
    (1230,2216)(1243,2191)(1259,2168)
    (1280,2147)(1305,2128)(1334,2112)
    (1367,2101)(1402,2095)(1438,2096)
    (1472,2102)(1505,2113)(1535,2127)
    (1561,2145)(1583,2164)(1602,2185)
    (1618,2206)(1631,2229)(1642,2251)
    (1651,2275)(1659,2298)(1667,2321)
    (1674,2345)(1682,2369)(1691,2393)
    (1702,2418)(1715,2443)(1731,2468)
    (1750,2493)(1772,2517)(1798,2542)
    (1828,2566)(1861,2588)(1895,2608)
    (1931,2625)(1969,2639)(2005,2649)
    (2038,2655)(2069,2656)(2097,2655)
    (2122,2651)(2146,2644)(2168,2636)
    (2188,2626)(2207,2614)(2225,2601)
    (2241,2587)(2257,2573)(2271,2559)
    (2283,2546)(2295,2533)(2304,2522)
    (2312,2512)(2318,2505)(2323,2499)
    (2326,2495)(2327,2493)(2328,2492)
\path(6912,1575)(6913,1575)(6915,1574)
    (6920,1573)(6927,1571)(6937,1568)
    (6950,1564)(6967,1559)(6988,1553)
    (7012,1546)(7039,1538)(7070,1530)
    (7103,1520)(7140,1510)(7178,1499)
    (7219,1488)(7262,1477)(7306,1465)
    (7351,1453)(7397,1441)(7444,1429)
    (7493,1417)(7541,1405)(7591,1393)
    (7641,1382)(7693,1370)(7745,1359)
    (7798,1348)(7853,1337)(7909,1327)
    (7966,1317)(8024,1307)(8083,1298)
    (8143,1290)(8203,1282)(8262,1275)
    (8340,1267)(8412,1262)(8475,1259)
    (8529,1257)(8572,1258)(8605,1259)
    (8630,1262)(8647,1266)(8657,1271)
    (8661,1276)(8662,1282)(8659,1288)
    (8656,1294)(8652,1300)(8649,1306)
    (8649,1313)(8653,1319)(8662,1324)
    (8677,1330)(8699,1335)(8730,1339)
    (8770,1343)(8819,1346)(8876,1348)
    (8942,1350)(9012,1350)(9071,1350)
    (9130,1349)(9187,1347)(9241,1344)
    (9292,1341)(9338,1336)(9381,1331)
    (9420,1325)(9455,1319)(9486,1311)
    (9514,1304)(9540,1296)(9563,1288)
    (9584,1279)(9605,1271)(9625,1262)
    (9644,1254)(9664,1246)(9685,1239)
    (9706,1232)(9730,1226)(9756,1221)
    (9784,1217)(9815,1215)(9848,1214)
    (9885,1215)(9924,1218)(9965,1224)
    (10008,1232)(10052,1243)(10096,1258)
    (10137,1275)(10175,1295)(10209,1317)
    (10238,1340)(10264,1363)(10285,1386)
    (10303,1408)(10318,1429)(10329,1449)
    (10339,1468)(10345,1486)(10350,1503)
    (10354,1518)(10355,1533)(10356,1547)
    (10356,1561)(10356,1575)(10355,1589)
    (10353,1603)(10351,1618)(10349,1634)
    (10347,1651)(10345,1669)(10343,1690)
    (10340,1711)(10337,1735)(10334,1761)
    (10329,1789)(10324,1819)(10318,1851)
    (10310,1883)(10300,1917)(10287,1950)
    (10268,1989)(10246,2026)(10222,2058)
    (10198,2086)(10175,2111)(10152,2131)
    (10131,2147)(10111,2160)(10092,2170)
    (10074,2178)(10057,2185)(10041,2190)
    (10024,2194)(10008,2198)(9991,2202)
    (9973,2206)(9953,2212)(9932,2219)
    (9909,2227)(9883,2237)(9855,2249)
    (9825,2263)(9792,2278)(9758,2294)
    (9722,2310)(9687,2325)(9644,2342)
    (9605,2355)(9571,2364)(9542,2370)
    (9517,2373)(9495,2373)(9477,2372)
    (9460,2369)(9446,2365)(9434,2360)
    (9423,2354)(9414,2349)(9406,2343)
    (9400,2337)(9395,2333)(9391,2329)
    (9389,2327)(9388,2326)(9387,2325)
\thinlines
\color{gray2}
\put(2527,2360){\ellipse{398}{1192}}
\put(9202,2360){\ellipse{398}{1192}}
\color{black}
\put(650,0){\makebox(0,0)[lb]{Case 1}}
\put(100,399){\makebox(0,0)[lb]{$\scriptstyle -1$}}
\put(2394,399){\makebox(0,0)[lb]{$\scriptstyle t$}}
\put(4512,399){\makebox(0,0)[lb]{$\scriptstyle 1$}}
\put(200,2700){\makebox(0,0)[lb]{$\scriptstyle c(a)$}}
\put(1900,2925){\makebox(0,0)[lb]{$\scriptstyle c(b)$}}
\put(7350,0){\makebox(0,0)[lb]{Case 2}}
\put(6800,399){\makebox(0,0)[lb]{$\scriptstyle -1$}}
\put(9069,399){\makebox(0,0)[lb]{$\scriptstyle t$}}
\put(11187,399){\makebox(0,0)[lb]{$\scriptstyle 1$}}
\put(6850,1750){\makebox(0,0)[lb]{$\scriptstyle c(a)$}}
\put(9700,2425){\makebox(0,0)[lb]{$\scriptstyle c(b)$}}
\end{picture}
}


==> b1_case3.eepic <==
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11229,3974)(0,-10)
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{gray}
\path(307,706)(4542,706)
\path(307,706)(4542,706)
\path(6982,706)(11217,706)
\path(6982,706)(11217,706)
\shade\path(8703,838)(8703,3170)(9480,3947)
    (9480,1615)(8703,838)
\path(8703,838)(8703,3170)(9480,3947)
    (9480,1615)(8703,838)
\shade\path(2028,838)(2028,3170)(2805,3947)
    (2805,1615)(2028,838)
\path(2028,838)(2028,3170)(2805,3947)
    (2805,1615)(2028,838)
\color{black}
\path(1185,1650)(1035,1725)
\path(1185,1650)(1035,1575)
\path(1260,3000)(1410,3075)
\path(1260,3000)(1410,2925)
\path(8160,2175)(8010,2100)(8160,2025)
\path(9885,1725)(10035,1650)(9900,1525)
\thicklines
\path(2310,2850)(2309,2850)(2306,2851)
    (2301,2852)(2293,2854)(2282,2856)
    (2268,2859)(2250,2863)(2228,2868)
    (2203,2873)(2175,2880)(2144,2886)
    (2111,2893)(2075,2900)(2037,2908)
    (1998,2916)(1958,2923)(1917,2931)
    (1875,2938)(1832,2946)(1789,2953)
    (1745,2960)(1700,2966)(1655,2972)
    (1608,2978)(1561,2983)(1512,2988)
    (1462,2992)(1412,2995)(1361,2998)
    (1310,2999)(1260,3000)(1197,2999)
    (1139,2997)(1087,2993)(1043,2989)
    (1006,2985)(975,2980)(950,2976)
    (929,2972)(913,2968)(900,2964)
    (888,2960)(879,2956)(870,2952)
    (861,2948)(852,2943)(841,2937)
    (830,2931)(817,2923)(803,2914)
    (788,2904)(772,2893)(757,2880)
    (744,2865)(735,2850)(732,2831)
    (736,2813)(748,2797)(764,2783)
    (784,2772)(806,2763)(831,2757)
    (856,2751)(883,2747)(910,2744)
    (937,2740)(964,2736)(990,2730)
    (1016,2723)(1040,2713)(1062,2701)
    (1081,2686)(1096,2668)(1106,2647)
    (1110,2625)(1107,2605)(1100,2586)
    (1090,2568)(1079,2553)(1067,2541)
    (1056,2530)(1045,2522)(1034,2515)
    (1024,2509)(1014,2504)(1004,2500)
    (993,2496)(981,2491)(967,2486)
    (952,2480)(933,2473)(911,2464)
    (884,2454)(853,2441)(818,2428)
    (778,2414)(735,2400)(694,2388)
    (654,2378)(615,2370)(580,2364)
    (548,2360)(521,2358)(496,2358)
    (475,2360)(456,2363)(440,2366)
    (424,2371)(410,2375)(396,2379)
    (381,2383)(365,2387)(348,2389)
    (329,2389)(307,2388)(282,2385)
    (255,2378)(226,2369)(196,2358)
    (165,2343)(135,2325)(107,2304)
    (83,2282)(64,2260)(49,2240)
    (38,2222)(31,2206)(26,2192)
    (23,2180)(22,2169)(22,2160)
    (23,2150)(24,2140)(26,2130)
    (27,2119)(30,2106)(32,2091)
    (34,2073)(37,2053)(40,2030)
    (45,2005)(51,1978)(60,1950)
    (73,1921)(87,1895)(101,1873)
    (113,1855)(124,1842)(133,1831)
    (140,1824)(145,1819)(149,1815)
    (154,1812)(159,1810)(165,1807)
    (173,1803)(184,1798)(200,1791)
    (220,1781)(246,1769)(279,1756)
    (317,1740)(360,1725)(398,1713)
    (436,1703)(471,1694)(502,1686)
    (529,1680)(552,1676)(571,1673)
    (586,1671)(598,1669)(607,1669)
    (615,1669)(623,1669)(630,1669)
    (639,1669)(650,1669)(663,1669)
    (681,1668)(704,1667)(732,1665)
    (766,1663)(806,1660)(853,1657)
    (905,1653)(960,1650)(1012,1647)
    (1062,1645)(1109,1643)(1152,1641)
    (1189,1638)(1221,1636)(1247,1634)
    (1269,1631)(1288,1629)(1302,1626)
    (1315,1624)(1325,1621)(1335,1619)
    (1345,1616)(1355,1614)(1368,1613)
    (1382,1612)(1401,1611)(1423,1611)
    (1449,1612)(1481,1615)(1518,1618)
    (1561,1624)(1608,1631)(1658,1639)
    (1710,1650)(1765,1663)(1818,1678)
    (1867,1694)(1913,1710)(1954,1727)
    (1993,1744)(2028,1761)(2061,1778)
    (2092,1795)(2121,1813)(2148,1830)
    (2174,1847)(2198,1864)(2220,1879)
    (2240,1894)(2258,1908)(2273,1920)
    (2285,1930)(2295,1937)(2302,1943)
    (2306,1947)(2309,1949)(2310,1950)
\path(8910,2175)(8909,2175)(8906,2175)
    (8900,2174)(8891,2174)(8879,2173)
    (8864,2172)(8844,2170)(8822,2168)
    (8796,2166)(8767,2164)(8736,2162)
    (8703,2159)(8669,2156)(8633,2153)
    (8596,2150)(8558,2147)(8520,2144)
    (8481,2140)(8441,2137)(8400,2133)
    (8358,2129)(8315,2125)(8270,2120)
    (8225,2116)(8178,2111)(8131,2105)
    (8085,2100)(8024,2093)(7970,2086)
    (7924,2081)(7889,2077)(7862,2075)
    (7843,2075)(7830,2075)(7823,2077)
    (7819,2079)(7816,2081)(7814,2083)
    (7811,2085)(7806,2086)(7797,2085)
    (7783,2082)(7764,2076)(7739,2068)
    (7708,2057)(7673,2042)(7635,2025)
    (7602,2007)(7571,1989)(7543,1972)
    (7518,1956)(7497,1942)(7479,1929)
    (7463,1919)(7449,1910)(7437,1902)
    (7426,1894)(7416,1887)(7407,1881)
    (7398,1873)(7388,1865)(7379,1855)
    (7370,1843)(7360,1829)(7352,1812)
    (7344,1793)(7337,1772)(7334,1749)
    (7335,1725)(7340,1705)(7347,1686)
    (7355,1670)(7363,1654)(7371,1642)
    (7378,1631)(7384,1622)(7388,1614)
    (7391,1608)(7393,1604)(7395,1600)
    (7396,1597)(7398,1594)(7400,1591)
    (7403,1588)(7408,1585)(7415,1581)
    (7426,1576)(7441,1570)(7461,1564)
    (7486,1555)(7517,1546)(7555,1535)
    (7600,1524)(7652,1512)(7710,1500)
    (7757,1491)(7806,1483)(7854,1476)
    (7901,1469)(7945,1463)(7987,1458)
    (8025,1453)(8059,1449)(8091,1445)
    (8119,1441)(8144,1438)(8166,1436)
    (8186,1433)(8205,1431)(8222,1429)
    (8238,1427)(8254,1425)(8270,1423)
    (8286,1422)(8304,1420)(8324,1419)
    (8346,1418)(8371,1416)(8399,1415)
    (8431,1415)(8467,1414)(8508,1413)
    (8553,1413)(8603,1414)(8658,1415)
    (8716,1416)(8779,1418)(8844,1421)
    (8910,1425)(8980,1430)(9047,1436)
    (9110,1443)(9169,1450)(9222,1457)
    (9269,1463)(9310,1470)(9346,1477)
    (9377,1483)(9403,1488)(9425,1494)
    (9444,1499)(9460,1504)(9474,1509)
    (9486,1514)(9498,1519)(9509,1524)
    (9520,1529)(9533,1534)(9547,1539)
    (9564,1545)(9583,1552)(9605,1559)
    (9631,1566)(9660,1575)(9694,1584)
    (9731,1593)(9773,1604)(9817,1615)
    (9864,1626)(9912,1638)(9960,1650)
    (10031,1668)(10094,1684)(10146,1697)
    (10187,1707)(10218,1714)(10241,1719)
    (10257,1721)(10267,1721)(10274,1720)
    (10279,1719)(10283,1717)(10287,1717)
    (10292,1717)(10301,1720)(10312,1725)
    (10327,1733)(10346,1745)(10367,1760)
    (10389,1779)(10410,1800)(10425,1821)
    (10436,1841)(10443,1861)(10448,1878)
    (10451,1894)(10452,1907)(10451,1918)
    (10450,1928)(10447,1936)(10445,1943)
    (10441,1950)(10437,1957)(10433,1964)
    (10428,1972)(10422,1982)(10415,1993)
    (10407,2006)(10397,2022)(10385,2039)
    (10371,2059)(10354,2079)(10335,2100)
    (10311,2122)(10287,2141)(10265,2157)
    (10244,2171)(10227,2182)(10212,2191)
    (10200,2198)(10190,2204)(10181,2209)
    (10172,2213)(10164,2216)(10154,2220)
    (10143,2223)(10129,2227)(10111,2232)
    (10089,2236)(10063,2241)(10032,2245)
    (9997,2249)(9960,2250)(9923,2249)
    (9889,2245)(9859,2240)(9833,2233)
    (9813,2226)(9798,2219)(9787,2211)
    (9778,2203)(9772,2195)(9766,2187)
    (9761,2180)(9755,2171)(9746,2163)
    (9735,2154)(9721,2145)(9702,2136)
    (9678,2127)(9650,2117)(9619,2108)
    (9585,2100)(9544,2092)(9506,2086)
    (9473,2083)(9444,2081)(9417,2081)
    (9394,2082)(9372,2083)(9353,2086)
    (9335,2089)(9320,2092)(9307,2094)
    (9297,2097)(9291,2099)(9287,2100)(9285,2100)
\thinlines
\color{gray2}
\put(2425,2360){\ellipse{398}{1192}}
\put(9100,2360){\ellipse{398}{1192}}
\color{black}
\put(650,0){\makebox(0,0)[lb]{Case 3}}
\put(2394,399){\makebox(0,0)[lb]{$\scriptstyle t$}}
\put(1800,3050){\makebox(0,0)[lb]{$\scriptstyle c(a)$}}
\put(1800,1350){\makebox(0,0)[lb]{$\scriptstyle c(b)$}}
\put(7350,0){\makebox(0,0)[lb]{Case 4}}
\put(9069,399){\makebox(0,0)[lb]{$\scriptstyle t$}}
\put(9500,2400){\makebox(0,0)[lb]{$\scriptstyle c(b)$}}
\put(8250,2300){\makebox(0,0)[lb]{$\scriptstyle c(a)$}}
\end{picture}
}


==> orient.eepic <==
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6012,4046)(0,-10)
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{gray}
\shade\path(87,495)(87,3138)(968,4019)
    (968,1376)(87,495)
\path(87,495)(87,3138)(968,4019)
    (968,1376)(87,495)
\shade\path(4887,495)(4887,3138)(5768,4019)
    (5768,1376)(4887,495)
\path(4887,495)(4887,3138)(5768,4019)
    (5768,1376)(4887,495)
\path(537,345)(5337,345)
\path(537,345)(5337,345)
\color{black}
\path(762,3270)(1737,3420)
\whiten\path(1622.957,3372.102)(1737.000,3420.000)(1613.834,3431.404)(1622.957,3372.102)
\path(600,1170)(1662,1245)
\whiten\path(1544.654,1205.885)(1662.000,1245.000)(1540.053,1265.708)(1544.654,1205.885)
\path(5000,2820)(5637,3120)
\whiten\path(5547.695,3034.416)(5637.000,3120.000)(5517.927,3086.511)(5547.695,3034.416)
\path(730,2730)(12,2670)
\whiten\path(127.953,2713.068)(12.000,2670.000)(134.579,2653.435)(127.953,2713.068)
\color{gray2}
\thicklines
\path(762,3270)(764,3270)(767,3271)
    (774,3272)(784,3273)(798,3275)
    (816,3277)(837,3280)(861,3282)
    (888,3285)(917,3288)(947,3291)
    (979,3294)(1011,3296)(1044,3298)
    (1078,3299)(1111,3299)(1146,3299)
    (1181,3297)(1217,3295)(1253,3291)
    (1290,3285)(1327,3279)(1362,3270)
    (1410,3255)(1447,3238)(1471,3223)
    (1484,3209)(1486,3197)(1480,3187)
    (1469,3178)(1456,3170)(1443,3161)
    (1432,3152)(1428,3141)(1433,3127)
    (1450,3111)(1481,3091)(1527,3069)
    (1587,3045)(1626,3032)(1665,3019)
    (1704,3008)(1740,2997)(1773,2988)
    (1802,2979)(1828,2972)(1850,2965)
    (1869,2960)(1885,2955)(1898,2950)
    (1910,2946)(1921,2942)(1931,2939)
    (1941,2935)(1953,2932)(1966,2929)
    (1982,2925)(2002,2922)(2025,2918)
    (2054,2915)(2087,2911)(2127,2907)
    (2173,2904)(2225,2900)(2283,2898)
    (2346,2896)(2412,2895)(2471,2896)
    (2528,2897)(2583,2900)(2634,2903)
    (2680,2907)(2722,2912)(2758,2918)
    (2789,2923)(2815,2929)(2838,2936)
    (2856,2942)(2871,2949)(2884,2956)
    (2894,2962)(2903,2969)(2912,2976)
    (2921,2983)(2930,2990)(2941,2997)
    (2954,3003)(2971,3010)(2990,3016)
    (3014,3022)(3042,3027)(3076,3032)
    (3115,3037)(3160,3041)(3211,3044)
    (3268,3046)(3329,3047)(3395,3047)
    (3462,3045)(3530,3042)(3596,3038)
    (3658,3032)(3717,3026)(3770,3020)
    (3817,3012)(3859,3005)(3895,2997)
    (3926,2989)(3953,2981)(3976,2973)
    (3995,2965)(4011,2957)(4025,2949)
    (4038,2941)(4050,2932)(4061,2924)
    (4074,2916)(4087,2908)(4103,2900)
    (4121,2892)(4142,2884)(4167,2876)
    (4197,2868)(4230,2860)(4269,2853)
    (4313,2845)(4361,2839)(4414,2833)
    (4470,2827)(4528,2823)(4587,2820)
    (4658,2818)(4724,2818)(4786,2820)
    (4843,2824)(4895,2829)(4942,2835)
    (4986,2842)(5025,2850)(5062,2858)
    (5096,2867)(5128,2877)(5157,2887)
    (5185,2897)(5210,2908)(5234,2918)
    (5255,2927)(5274,2937)(5290,2945)
    (5304,2952)(5315,2958)(5324,2963)
    (5330,2966)(5334,2968)(5336,2969)(5337,2970)
\path(387,2670)(388,2670)(391,2670)
    (395,2671)(403,2672)(414,2673)
    (428,2674)(446,2676)(468,2678)
    (494,2681)(524,2683)(557,2686)
    (594,2689)(634,2692)(677,2696)
    (722,2699)(769,2702)(818,2705)
    (867,2708)(918,2710)(970,2712)
    (1023,2713)(1075,2714)(1128,2714)
    (1182,2713)(1236,2712)(1289,2710)
    (1344,2706)(1398,2702)(1453,2696)
    (1508,2690)(1563,2681)(1619,2671)
    (1674,2660)(1729,2646)(1783,2631)
    (1836,2614)(1887,2595)(1943,2571)
    (1994,2545)(2040,2519)(2081,2494)
    (2115,2469)(2145,2446)(2170,2425)
    (2191,2405)(2208,2387)(2221,2371)
    (2232,2356)(2240,2342)(2246,2329)
    (2250,2318)(2253,2306)(2256,2295)
    (2257,2284)(2259,2272)(2260,2259)
    (2261,2246)(2262,2231)(2264,2214)
    (2266,2195)(2268,2174)(2270,2151)
    (2272,2124)(2274,2096)(2275,2064)
    (2275,2030)(2274,1995)(2269,1958)
    (2262,1920)(2250,1881)(2235,1843)
    (2217,1808)(2199,1776)(2181,1748)
    (2163,1723)(2147,1702)(2131,1684)
    (2117,1669)(2104,1657)(2092,1647)
    (2081,1638)(2070,1631)(2060,1625)
    (2049,1620)(2039,1615)(2027,1609)
    (2014,1603)(1999,1596)(1981,1587)
    (1961,1577)(1937,1565)(1909,1551)
    (1877,1534)(1841,1515)(1799,1494)
    (1753,1471)(1701,1446)(1646,1420)
    (1587,1395)(1530,1372)(1473,1351)
    (1416,1331)(1360,1313)(1305,1297)
    (1252,1283)(1200,1270)(1150,1258)
    (1101,1247)(1053,1238)(1006,1229)
    (960,1222)(915,1215)(871,1209)
    (827,1203)(785,1198)(745,1194)
    (706,1190)(668,1186)(634,1183)
    (601,1180)(572,1178)(546,1176)
    (524,1174)(505,1173)(490,1172)
    (479,1171)(471,1171)(466,1170)
    (463,1170)(462,1170)
\color{black}
\put(600,3370){\makebox(0,0)[lb]{$\scriptstyle +$}}
\put(5037,2600){\makebox(0,0)[lb]{$\scriptstyle +$}}
\put(400,1370){\makebox(0,0)[lb]{$\scriptstyle -$}}
\put(300,2300){\makebox(0,0)[lb]{$\scriptstyle +$}}
\put(2200,1500){\makebox(0,0)[lb]{$\eps=-1$}}
\put(2750,3200){\makebox(0,0)[lb]{$\eps=1$}}

\put(5187,45){\makebox(0,0)[lb]{$1$}}
\put(387,45){\makebox(0,0)[lb]{$-1$}}
\put(2750,45){\makebox(0,0)[lb]{$t$}}
\put(1137,3495){\makebox(0,0)[lb]{$\scriptstyle c'(a)$}}
\put(5187,3195){\makebox(0,0)[lb]{$\scriptstyle c'(b)$}}
\put(250,2820){\makebox(0,0)[lb]{$\scriptstyle c'(b)$}}
\put(912,870){\makebox(0,0)[lb]{$\scriptstyle c'(a)$}}
\end{picture}
}


==> param_b.eepic <==
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5937,4001)(0,-10)
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{gray}
\shade\path(12,450)(12,3093)(893,3974)
    (893,1331)(12,450)
\shade\path(4812,450)(4812,3093)(5693,3974)
    (5693,1331)(4812,450)
\path(12,450)(12,3093)(893,3974)
    (893,1331)(12,450)
\path(4812,450)(4812,3093)(5693,3974)
    (5693,1331)(4812,450)
\path(462,360)(5262,360)
\color{black}
\thicklines
\path(462,2625)(463,2626)(466,2627)
    (472,2630)(480,2635)(493,2641)
    (509,2649)(529,2659)(553,2671)
    (580,2685)(612,2700)(646,2716)
    (683,2733)(722,2751)(764,2769)
    (807,2787)(851,2804)(895,2821)
    (941,2837)(987,2851)(1034,2865)
    (1082,2876)(1130,2886)(1178,2894)
    (1228,2900)(1278,2903)(1329,2903)
    (1381,2900)(1433,2894)(1485,2883)
    (1537,2869)(1587,2850)(1635,2827)
    (1679,2801)(1720,2773)(1756,2744)
    (1789,2715)(1817,2687)(1842,2659)
    (1863,2633)(1881,2608)(1896,2585)
    (1909,2562)(1920,2541)(1929,2521)
    (1937,2501)(1943,2482)(1950,2462)
    (1955,2443)(1960,2423)(1966,2402)
    (1971,2380)(1977,2357)(1983,2331)
    (1989,2304)(1996,2274)(2003,2241)
    (2011,2206)(2018,2168)(2025,2127)
    (2031,2085)(2035,2040)(2038,1995)
    (2037,1950)(2033,1904)(2025,1860)
    (2015,1819)(2003,1782)(1991,1749)
    (1979,1720)(1967,1695)(1955,1673)
    (1944,1654)(1934,1637)(1924,1623)
    (1915,1611)(1905,1600)(1896,1590)
    (1887,1581)(1877,1573)(1867,1564)
    (1855,1556)(1842,1547)(1827,1537)
    (1810,1527)(1791,1516)(1768,1504)
    (1742,1492)(1713,1479)(1680,1466)
    (1643,1453)(1602,1442)(1558,1432)
    (1512,1425)(1464,1422)(1416,1422)
    (1369,1426)(1325,1432)(1283,1440)
    (1244,1450)(1209,1461)(1177,1472)
    (1148,1485)(1122,1498)(1098,1512)
    (1076,1526)(1056,1540)(1037,1554)
    (1018,1569)(1000,1583)(981,1598)
    (962,1613)(941,1629)(919,1644)
    (896,1660)(870,1676)(842,1692)
    (813,1708)(781,1725)(747,1741)
    (713,1757)(678,1772)(644,1787)
    (612,1800)(591,1809)(572,1817)
    (555,1824)(541,1830)(529,1835)
    (519,1839)(511,1842)(505,1845)
    (500,1847)(497,1848)(496,1848)
    (497,1848)(499,1847)(502,1846)
    (506,1844)(510,1842)(515,1840)
    (521,1838)(528,1835)(534,1832)
    (541,1829)(548,1827)(555,1824)
    (562,1821)(569,1818)(576,1815)
    (582,1812)(588,1810)(593,1808)
    (597,1806)(601,1804)(605,1803)
    (607,1802)(609,1801)(610,1801)
    (611,1800)(612,1800)
\path(612,3225)(613,3226)(615,3227)
    (619,3229)(625,3233)(634,3238)
    (645,3244)(660,3253)(679,3264)
    (701,3276)(726,3290)(755,3306)
    (787,3324)(822,3343)(860,3364)
    (901,3386)(944,3408)(989,3432)
    (1036,3456)(1085,3480)(1135,3504)
    (1186,3528)(1237,3552)(1290,3575)
    (1343,3597)(1397,3619)(1451,3640)
    (1506,3660)(1561,3679)(1618,3696)
    (1674,3712)(1732,3727)(1790,3740)
    (1849,3751)(1908,3760)(1969,3767)
    (2030,3771)(2092,3773)(2154,3772)
    (2216,3768)(2277,3761)(2337,3750)
    (2408,3732)(2473,3710)(2533,3684)
    (2584,3656)(2628,3626)(2664,3595)
    (2693,3564)(2714,3532)(2728,3501)
    (2735,3469)(2738,3439)(2736,3409)
    (2729,3379)(2720,3349)(2708,3320)
    (2695,3291)(2681,3262)(2667,3233)
    (2654,3204)(2643,3175)(2634,3144)
    (2629,3113)(2628,3081)(2632,3049)
    (2642,3015)(2659,2980)(2683,2945)
    (2715,2909)(2756,2872)(2806,2835)
    (2864,2799)(2931,2764)(3006,2730)
    (3087,2700)(3153,2679)(3221,2660)
    (3289,2644)(3356,2630)(3423,2619)
    (3488,2610)(3550,2603)(3611,2597)
    (3668,2594)(3723,2592)(3775,2592)
    (3824,2593)(3870,2595)(3915,2599)
    (3956,2603)(3996,2608)(4034,2614)
    (4070,2620)(4105,2627)(4139,2635)
    (4173,2642)(4206,2650)(4239,2658)
    (4272,2666)(4305,2674)(4339,2682)
    (4374,2690)(4411,2698)(4448,2706)
    (4488,2713)(4529,2720)(4572,2727)
    (4617,2734)(4664,2740)(4713,2745)
    (4763,2750)(4816,2755)(4870,2759)
    (4924,2763)(4979,2766)(5034,2769)
    (5088,2771)(5139,2773)(5187,2775)
    (5229,2777)(5267,2778)(5300,2779)
    (5329,2780)(5354,2781)(5375,2782)
    (5393,2783)(5407,2783)(5417,2784)
    (5425,2784)(5430,2784)(5432,2785)
    (5429,2785)(5425,2785)(5418,2784)
    (5410,2784)(5401,2784)(5390,2784)
    (5377,2783)(5364,2783)(5350,2782)
    (5335,2782)(5319,2782)(5303,2781)
    (5286,2781)(5270,2780)(5254,2780)
    (5238,2779)(5222,2779)(5207,2778)
    (5193,2778)(5180,2777)(5167,2777)
    (5156,2776)(5147,2776)(5138,2776)
    (5131,2776)(5125,2775)(5121,2775)
    (5117,2775)(5115,2775)(5113,2775)(5112,2775)
\path(462,1200)(463,1200)(466,1200)
    (470,1200)(477,1200)(488,1201)
    (502,1201)(519,1201)(541,1202)
    (567,1203)(597,1203)(630,1204)
    (668,1205)(709,1205)(754,1206)
    (801,1207)(852,1208)(904,1208)
    (958,1209)(1014,1209)(1071,1209)
    (1130,1209)(1189,1209)(1248,1209)
    (1308,1208)(1369,1208)(1429,1206)
    (1490,1205)(1551,1203)(1612,1201)
    (1673,1198)(1734,1194)(1796,1191)
    (1858,1186)(1919,1181)(1981,1175)
    (2043,1169)(2104,1162)(2165,1154)
    (2224,1145)(2282,1135)(2337,1125)
    (2432,1103)(2511,1080)(2571,1057)
    (2612,1033)(2636,1010)(2645,987)
    (2640,965)(2625,943)(2602,922)
    (2574,901)(2543,881)(2512,862)
    (2484,842)(2460,824)(2444,806)
    (2437,789)(2443,773)(2464,760)
    (2501,750)(2555,744)(2626,744)
    (2712,750)(2764,757)(2818,766)
    (2872,776)(2926,788)(2979,801)
    (3030,815)(3079,830)(3126,845)
    (3170,860)(3211,875)(3249,890)
    (3284,906)(3318,921)(3349,936)
    (3378,951)(3405,966)(3432,981)
    (3457,995)(3481,1010)(3506,1025)
    (3530,1040)(3555,1055)(3580,1070)
    (3607,1085)(3635,1101)(3666,1116)
    (3698,1132)(3732,1149)(3770,1165)
    (3810,1182)(3854,1200)(3900,1217)
    (3950,1235)(4003,1253)(4059,1270)
    (4117,1288)(4178,1305)(4239,1321)
    (4301,1336)(4362,1350)(4440,1366)
    (4512,1379)(4579,1389)(4639,1396)
    (4694,1401)(4742,1403)(4786,1404)
    (4825,1402)(4861,1399)(4892,1395)
    (4920,1389)(4946,1382)(4969,1374)
    (4990,1366)(5009,1357)(5026,1348)
    (5041,1338)(5055,1329)(5067,1320)
    (5077,1311)(5086,1303)(5093,1296)
    (5099,1290)(5104,1285)(5107,1281)
    (5109,1278)(5111,1276)(5112,1275)
\path(2712,1725)(2711,1703)(2715,1683)
    (2721,1665)(2729,1650)(2738,1637)
    (2748,1626)(2758,1617)(2768,1610)
    (2778,1603)(2788,1598)(2798,1594)
    (2808,1591)(2818,1587)(2829,1585)
    (2840,1582)(2853,1580)(2866,1577)
    (2881,1575)(2898,1573)(2918,1571)
    (2939,1569)(2964,1568)(2991,1567)
    (3021,1568)(3053,1570)(3087,1575)
    (3125,1583)(3162,1592)(3198,1603)
    (3231,1614)(3262,1625)(3290,1636)
    (3316,1646)(3340,1655)(3361,1663)
    (3381,1672)(3400,1680)(3418,1688)
    (3436,1696)(3454,1704)(3471,1714)
    (3489,1724)(3508,1737)(3526,1750)
    (3545,1766)(3563,1784)(3580,1804)
    (3595,1826)(3606,1850)(3612,1875)
    (3612,1898)(3608,1920)(3600,1942)
    (3590,1962)(3578,1980)(3565,1997)
    (3551,2013)(3537,2028)(3524,2041)
    (3510,2054)(3496,2066)(3482,2077)
    (3468,2088)(3454,2098)(3439,2108)
    (3422,2118)(3405,2128)(3386,2138)
    (3366,2147)(3343,2156)(3318,2164)
    (3291,2170)(3262,2176)(3230,2179)
    (3196,2179)(3162,2175)(3128,2167)
    (3094,2156)(3063,2143)(3034,2128)
    (3007,2112)(2983,2096)(2962,2079)
    (2942,2064)(2925,2048)(2909,2033)
    (2895,2017)(2881,2002)(2868,1987)
    (2856,1972)(2843,1957)(2831,1941)
    (2818,1924)(2805,1906)(2791,1887)
    (2778,1866)(2764,1845)(2750,1822)
    (2737,1798)(2726,1773)(2717,1749)(2712,1725)
\put(5112,0){\makebox(0,0)[lb]{$1$}}
\put(280,0){\makebox(0,0)[lb]{$-1$}}
\put(2690,0){\makebox(0,0)[lb]{$t$}}
%%\put(5937,2250){\makebox(0,0)[lb]{$\cB$}}
\end{picture}
}


==> param_b0.eepic <==
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5937,4001)(0,-10)
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{gray}
\shade\path(12,450)(12,3093)(893,3974)
    (893,1331)(12,450)
\path(12,450)(12,3093)(893,3974)
    (893,1331)(12,450)
\shade\path(4812,450)(4812,3093)(5693,3974)
    (5693,1331)(4812,450)
\path(4812,450)(4812,3093)(5693,3974)
    (5693,1331)(4812,450)
\path(462,360)(5262,360)
\color{black}
\thicklines
\thicklines
\path(462,1320)(463,1320)(464,1318)
    (468,1316)(473,1313)(480,1308)
    (490,1302)(503,1294)(518,1284)
    (537,1273)(558,1260)(583,1245)
    (610,1228)(640,1210)(673,1191)
    (708,1170)(746,1149)(786,1127)
    (827,1104)(870,1081)(914,1057)
    (960,1034)(1007,1011)(1056,988)
    (1105,965)(1156,942)(1207,921)
    (1260,899)(1315,879)(1371,859)
    (1428,840)(1487,822)(1548,805)
    (1611,789)(1676,775)(1744,761)
    (1813,750)(1885,740)(1958,731)
    (2034,725)(2110,721)(2187,720)
    (2267,721)(2345,726)(2420,732)
    (2490,740)(2555,751)(2615,762)
    (2669,775)(2718,788)(2760,802)
    (2798,817)(2830,832)(2858,848)
    (2881,864)(2901,879)(2917,895)
    (2931,911)(2942,928)(2952,944)
    (2960,960)(2968,976)(2976,993)
    (2984,1009)(2994,1026)(3005,1043)
    (3018,1060)(3033,1077)(3051,1094)
    (3073,1112)(3099,1130)(3129,1148)
    (3164,1166)(3204,1185)(3249,1203)
    (3299,1221)(3354,1240)(3414,1257)
    (3478,1274)(3546,1291)(3616,1306)
    (3687,1320)(3766,1334)(3843,1345)
    (3917,1354)(3989,1362)(4057,1367)
    (4123,1371)(4184,1373)(4243,1374)
    (4300,1373)(4353,1371)(4405,1368)
    (4454,1365)(4501,1360)(4547,1354)
    (4591,1348)(4633,1342)(4674,1335)
    (4714,1327)(4751,1319)(4787,1311)
    (4822,1304)(4854,1296)(4884,1288)
    (4911,1281)(4936,1274)(4958,1268)
    (4977,1263)(4994,1258)(5007,1254)
    (5017,1251)(5025,1249)(5031,1247)
    (5034,1246)(5036,1245)(5037,1245)
\color{gray2}
\thinlines
\path(387,2220)(388,2221)(389,2222)
    (392,2225)(396,2229)(403,2234)
    (411,2242)(422,2252)(435,2263)
    (450,2276)(468,2291)(488,2308)
    (511,2326)(535,2345)(562,2364)
    (590,2385)(620,2405)(652,2426)
    (685,2447)(720,2467)(756,2487)
    (794,2506)(833,2523)(875,2540)
    (918,2556)(964,2570)(1012,2583)
    (1062,2594)(1116,2603)(1173,2610)
    (1234,2615)(1298,2617)(1366,2617)
    (1437,2613)(1511,2606)(1587,2595)
    (1653,2583)(1719,2569)(1783,2552)
    (1844,2535)(1902,2516)(1956,2496)
    (2005,2476)(2050,2455)(2091,2434)
    (2127,2413)(2158,2392)(2186,2371)
    (2210,2350)(2230,2329)(2247,2309)
    (2262,2288)(2275,2268)(2285,2248)
    (2295,2228)(2304,2208)(2312,2189)
    (2320,2169)(2330,2149)(2340,2129)
    (2351,2109)(2365,2089)(2382,2068)
    (2401,2048)(2424,2027)(2451,2006)
    (2482,1984)(2518,1963)(2559,1941)
    (2605,1919)(2657,1898)(2715,1877)
    (2778,1856)(2847,1836)(2920,1817)
    (2998,1800)(3079,1784)(3162,1770)
    (3242,1759)(3323,1751)(3402,1744)
    (3480,1740)(3556,1738)(3630,1738)
    (3703,1739)(3773,1742)(3841,1746)
    (3907,1752)(3972,1759)(4034,1767)
    (4095,1776)(4155,1786)(4213,1796)
    (4271,1808)(4326,1820)(4381,1833)
    (4435,1847)(4488,1861)(4539,1875)
    (4589,1890)(4638,1904)(4686,1919)
    (4731,1934)(4775,1948)(4817,1962)
    (4856,1976)(4893,1989)(4928,2001)
    (4959,2012)(4988,2023)(5013,2032)
    (5035,2040)(5055,2048)(5070,2054)
    (5083,2059)(5094,2063)(5101,2066)
    (5106,2068)(5110,2069)(5111,2070)(5112,2070)
\color{black}
\thicklines
\path(2262,2295)(2263,2297)(2264,2301)
    (2267,2309)(2270,2320)(2275,2335)
    (2280,2353)(2285,2373)(2290,2396)
    (2295,2420)(2298,2445)(2300,2472)
    (2301,2500)(2299,2530)(2295,2562)
    (2288,2596)(2277,2632)(2262,2670)
    (2246,2703)(2229,2733)(2214,2758)
    (2201,2778)(2190,2792)(2182,2803)
    (2177,2809)(2173,2812)(2170,2813)
    (2168,2814)(2166,2814)(2161,2816)
    (2155,2819)(2145,2826)(2130,2837)
    (2110,2853)(2083,2874)(2049,2901)
    (2008,2934)(1962,2970)(1927,2997)
    (1891,3024)(1857,3050)(1825,3075)
    (1796,3098)(1771,3120)(1748,3140)
    (1730,3158)(1714,3175)(1700,3191)
    (1689,3206)(1679,3219)(1670,3232)
    (1662,3245)(1653,3257)(1644,3270)
    (1633,3282)(1621,3295)(1605,3308)
    (1587,3322)(1565,3335)(1538,3350)
    (1507,3364)(1471,3378)(1430,3391)
    (1386,3403)(1337,3413)(1287,3420)
    (1236,3423)(1186,3423)(1138,3420)
    (1092,3414)(1048,3406)(1006,3396)
    (967,3384)(929,3370)(893,3355)
    (858,3338)(825,3321)(793,3303)
    (761,3284)(732,3265)(703,3246)
    (676,3227)(651,3209)(628,3192)
    (607,3176)(589,3162)(574,3150)
    (561,3140)(552,3132)(545,3127)
    (540,3123)(538,3121)(537,3120)
\path(3162,1770)(3162,1771)(3161,1773)
    (3160,1777)(3159,1783)(3158,1791)
    (3156,1801)(3154,1813)(3153,1827)
    (3151,1843)(3150,1860)(3150,1878)
    (3151,1897)(3153,1916)(3157,1936)
    (3162,1956)(3169,1978)(3179,1999)
    (3192,2022)(3208,2045)(3228,2069)
    (3251,2094)(3280,2120)(3312,2145)
    (3345,2168)(3379,2189)(3414,2208)
    (3448,2226)(3480,2242)(3510,2256)
    (3538,2268)(3564,2279)(3589,2289)
    (3612,2298)(3633,2306)(3654,2313)
    (3675,2320)(3695,2327)(3715,2333)
    (3736,2339)(3758,2345)(3781,2351)
    (3805,2357)(3830,2362)(3857,2367)
    (3884,2371)(3912,2374)(3939,2375)
    (3965,2374)(3987,2370)(4007,2361)
    (4019,2348)(4024,2331)(4020,2313)
    (4008,2292)(3991,2271)(3968,2249)
    (3942,2226)(3913,2203)(3881,2180)
    (3849,2157)(3818,2135)(3788,2113)
    (3762,2091)(3739,2070)(3722,2050)
    (3713,2032)(3713,2016)(3725,2003)
    (3748,1995)(3786,1992)(3837,1995)
    (3873,2000)(3912,2008)(3954,2017)
    (3998,2028)(4043,2040)(4091,2054)
    (4139,2069)(4188,2085)(4238,2102)
    (4288,2120)(4339,2139)(4391,2158)
    (4443,2178)(4495,2198)(4548,2219)
    (4601,2240)(4653,2261)(4706,2283)
    (4758,2304)(4809,2326)(4860,2347)
    (4909,2368)(4956,2388)(5000,2407)
    (5042,2425)(5081,2441)(5116,2457)
    (5148,2470)(5175,2482)(5199,2492)
    (5218,2501)(5233,2507)(5245,2512)
    (5253,2516)(5258,2518)(5261,2519)(5262,2520)
\thinlines
\put(5112,0){\makebox(0,0)[lb]{$1$}}
\put(312,0){\makebox(0,0)[lb]{$-1$}}
\put(2690,0){\makebox(0,0)[lb]{$t$}}
%%\put(5937,2250){\makebox(0,0)[lb]{$\cB$}}
\put(950,1450){\makebox(0,0)[lb]{\scriptsize reducible}}
\put(1400,1200){\makebox(0,0)[lb]{\scriptsize branch}}
\dashline{50.000}(2500,1850)(2050,1420)
\put(2750,3650){\makebox(0,0)[lb]{\scriptsize slightly degenerate}}
\put(3200,3400){\makebox(0,0)[lb]{\scriptsize points}}
\dashline{50.000}(2362,2350)(3000,3400)
\dashline{50.000}(3120,1875)(3100,3400)
\end{picture}
}


==> param_b1.eepic <==
\setlength{\unitlength}{0.0005in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5937,4050)(0,-10)
\thinlines
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{gray}
\path(462,360)(5262,360)
\shade\path(2412,499)(2412,3142)(3293,4023)
    (3293,1380)(2412,499)
\path(2412,499)(2412,3142)(3293,4023)
    (3293,1380)(2412,499)
\shade\path(4812,499)(4812,3142)(5693,4023)
    (5693,1380)(4812,499)
\path(4812,499)(4812,3142)(5693,4023)
    (5693,1380)(4812,499)
\shade\path(12,499)(12,3142)(893,4023)
    (893,1380)(12,499)
\path(12,499)(12,3142)(893,4023)
    (893,1380)(12,499)
\color{black}
\thicklines
\path(387,1399)(388,1398)(391,1397)
    (396,1394)(403,1390)(414,1383)
    (428,1375)(445,1365)(466,1353)
    (491,1340)(518,1324)(549,1307)
    (582,1289)(617,1270)(653,1250)
    (692,1230)(731,1210)(772,1189)
    (813,1169)(855,1148)(898,1128)
    (942,1109)(987,1089)(1033,1070)
    (1080,1052)(1128,1034)(1177,1017)
    (1228,1001)(1279,986)(1332,972)
    (1385,959)(1437,949)(1504,939)
    (1564,932)(1617,929)(1661,930)
    (1695,933)(1722,939)(1740,946)
    (1753,955)(1760,965)(1763,976)
    (1763,987)(1762,999)(1761,1011)
    (1761,1023)(1763,1034)(1768,1046)
    (1779,1056)(1795,1066)(1818,1076)
    (1848,1083)(1886,1090)(1931,1095)
    (1982,1098)(2037,1099)(2089,1098)
    (2139,1096)(2185,1093)(2226,1089)
    (2262,1085)(2292,1080)(2316,1076)
    (2335,1071)(2349,1067)(2360,1062)
    (2369,1058)(2375,1053)(2381,1049)
    (2387,1044)(2394,1040)(2403,1035)
    (2415,1029)(2432,1023)(2453,1016)
    (2481,1009)(2515,1001)(2556,992)
    (2605,982)(2661,972)(2722,960)
    (2787,949)(2845,939)(2901,929)
    (2955,920)(3005,911)(3051,903)
    (3092,895)(3129,888)(3160,882)
    (3188,876)(3211,871)(3232,866)
    (3250,861)(3265,857)(3280,853)
    (3293,849)(3307,845)(3321,841)
    (3336,838)(3353,834)(3373,830)
    (3395,826)(3421,822)(3451,818)
    (3485,814)(3524,810)(3566,807)
    (3612,804)(3661,801)(3711,800)
    (3762,799)(3828,800)(3886,803)
    (3936,808)(3975,813)(4005,819)
    (4026,825)(4039,831)(4045,837)
    (4047,843)(4046,849)(4043,855)
    (4040,862)(4039,868)(4040,875)
    (4045,882)(4057,890)(4075,899)
    (4101,908)(4136,918)(4180,928)
    (4231,939)(4287,949)(4336,957)
    (4386,965)(4434,972)(4480,979)
    (4525,984)(4567,989)(4608,994)
    (4648,998)(4686,1001)(4723,1004)
    (4760,1007)(4795,1010)(4828,1012)
    (4861,1014)(4891,1016)(4920,1018)
    (4946,1019)(4969,1021)(4989,1022)
    (5005,1022)(5017,1023)(5027,1024)
    (5032,1024)(5036,1024)(5037,1024)
\path(5262,2149)(5261,2150)(5258,2152)
    (5253,2156)(5246,2162)(5236,2171)
    (5222,2182)(5206,2195)(5187,2210)
    (5166,2227)(5142,2245)(5117,2265)
    (5091,2285)(5063,2305)(5035,2326)
    (5006,2347)(4976,2367)(4945,2387)
    (4913,2407)(4881,2426)(4847,2445)
    (4812,2463)(4775,2480)(4738,2496)
    (4700,2511)(4662,2524)(4615,2537)
    (4573,2545)(4537,2550)(4509,2552)
    (4488,2552)(4472,2550)(4462,2546)
    (4456,2541)(4452,2536)(4449,2530)
    (4447,2524)(4444,2517)(4439,2511)
    (4431,2503)(4419,2496)(4401,2488)
    (4379,2479)(4352,2470)(4321,2460)
    (4287,2449)(4250,2436)(4217,2424)
    (4189,2414)(4166,2406)(4147,2400)
    (4133,2397)(4122,2395)(4113,2393)
    (4106,2393)(4099,2392)(4091,2390)
    (4082,2387)(4071,2381)(4058,2372)
    (4042,2360)(4024,2343)(4005,2323)
    (3987,2299)(3972,2274)(3961,2249)
    (3953,2228)(3949,2210)(3946,2196)
    (3945,2186)(3946,2178)(3947,2173)
    (3950,2168)(3952,2163)(3955,2156)
    (3958,2147)(3961,2135)(3965,2118)
    (3969,2096)(3974,2068)(3980,2036)
    (3987,1999)(3995,1965)(4003,1933)
    (4011,1904)(4017,1879)(4022,1857)
    (4026,1840)(4028,1825)(4029,1813)
    (4030,1802)(4031,1793)(4032,1783)
    (4033,1773)(4036,1762)(4041,1749)
    (4048,1734)(4059,1715)(4073,1695)
    (4090,1672)(4112,1648)(4137,1624)
    (4164,1603)(4190,1586)(4214,1572)
    (4234,1562)(4250,1555)(4262,1551)
    (4271,1548)(4278,1548)(4283,1548)
    (4287,1549)(4292,1550)(4297,1552)
    (4306,1553)(4318,1554)(4335,1554)
    (4358,1553)(4387,1552)(4423,1551)
    (4465,1550)(4512,1549)(4553,1549)
    (4594,1551)(4635,1553)(4674,1556)
    (4711,1559)(4747,1563)(4782,1567)
    (4816,1571)(4848,1576)(4880,1581)
    (4911,1586)(4941,1591)(4969,1596)
    (4996,1601)(5021,1606)(5044,1610)
    (5063,1614)(5079,1617)(5092,1620)
    (5101,1622)(5107,1623)(5111,1624)(5112,1624)
\path(462,2299)(463,2300)(466,2303)
    (472,2308)(480,2316)(491,2327)
    (506,2341)(524,2357)(545,2376)
    (569,2397)(595,2419)(622,2442)
    (652,2465)(683,2488)(714,2510)
    (747,2531)(780,2551)(815,2569)
    (851,2584)(888,2598)(926,2608)
    (966,2615)(1007,2618)(1050,2617)
    (1093,2611)(1137,2599)(1176,2583)
    (1213,2564)(1246,2541)(1275,2516)
    (1300,2489)(1320,2462)(1336,2434)
    (1348,2405)(1357,2377)(1362,2348)
    (1366,2320)(1368,2292)(1368,2264)
    (1368,2236)(1368,2209)(1369,2181)
    (1370,2154)(1374,2127)(1379,2100)
    (1387,2073)(1399,2047)(1414,2022)
    (1433,1998)(1457,1976)(1484,1957)
    (1515,1941)(1550,1930)(1587,1924)
    (1625,1924)(1661,1930)(1696,1941)
    (1728,1955)(1757,1973)(1782,1992)
    (1804,2013)(1822,2036)(1837,2059)
    (1850,2083)(1861,2107)(1871,2131)
    (1879,2155)(1887,2180)(1895,2205)
    (1903,2230)(1913,2256)(1924,2281)
    (1937,2307)(1952,2334)(1970,2360)
    (1992,2386)(2017,2412)(2046,2438)
    (2078,2462)(2113,2485)(2149,2506)
    (2187,2524)(2230,2540)(2271,2551)
    (2308,2558)(2343,2560)(2375,2558)
    (2404,2554)(2431,2546)(2455,2537)
    (2478,2525)(2500,2512)(2520,2497)
    (2539,2482)(2556,2466)(2572,2450)
    (2587,2435)(2599,2421)(2610,2408)
    (2619,2397)(2626,2388)(2631,2382)
    (2634,2377)(2636,2375)(2637,2374)
\path(537,3199)(538,3200)(540,3201)
    (543,3204)(548,3208)(556,3214)
    (566,3222)(579,3232)(594,3244)
    (612,3257)(633,3273)(657,3290)
    (682,3308)(710,3327)(740,3347)
    (771,3368)(804,3389)(839,3410)
    (875,3431)(912,3452)(951,3472)
    (992,3492)(1034,3511)(1078,3530)
    (1124,3548)(1173,3565)(1224,3580)
    (1278,3595)(1335,3609)(1394,3621)
    (1457,3631)(1523,3639)(1592,3645)
    (1662,3649)(1729,3650)(1794,3648)
    (1857,3645)(1916,3640)(1970,3633)
    (2020,3625)(2065,3616)(2105,3606)
    (2140,3595)(2170,3584)(2196,3573)
    (2218,3561)(2237,3549)(2253,3537)
    (2266,3524)(2278,3512)(2289,3499)
    (2300,3486)(2310,3474)(2321,3461)
    (2333,3448)(2346,3435)(2362,3422)
    (2381,3409)(2403,3396)(2429,3383)
    (2459,3370)(2494,3357)(2534,3345)
    (2579,3333)(2629,3321)(2683,3310)
    (2742,3299)(2805,3289)(2870,3281)
    (2937,3274)(3011,3268)(3083,3264)
    (3150,3262)(3211,3262)(3266,3264)
    (3314,3267)(3356,3272)(3391,3277)
    (3420,3284)(3443,3292)(3462,3300)
    (3477,3310)(3489,3319)(3498,3329)
    (3505,3339)(3512,3349)(3519,3359)
    (3526,3369)(3535,3379)(3546,3388)
    (3561,3398)(3579,3406)(3602,3414)
    (3630,3421)(3663,3426)(3703,3431)
    (3750,3434)(3802,3436)(3861,3436)
    (3924,3434)(3992,3430)(4062,3424)
    (4128,3417)(4193,3408)(4256,3397)
    (4316,3386)(4374,3374)(4429,3361)
    (4482,3347)(4532,3333)(4580,3319)
    (4626,3304)(4671,3288)(4713,3273)
    (4754,3257)(4794,3241)(4833,3225)
    (4870,3208)(4906,3192)(4940,3176)
    (4973,3160)(5004,3145)(5033,3130)
    (5060,3117)(5085,3104)(5107,3092)
    (5126,3082)(5142,3073)(5156,3066)
    (5167,3060)(5175,3056)(5181,3053)
    (5184,3051)(5186,3049)(5187,3049)
\thinlines
\color{gray2}
\put(2862,2224){\ellipse{450}{1350}}
\color{black}
\put(312,0){\makebox(0,0)[lb]{$-1$}}
\put(5112,0){\makebox(0,0)[lb]{$1$}}
\put(2700,0){\makebox(0,0)[lb]{$t$}}
\put(3450,3950){\makebox(0,0)[lb]{\scriptsize circle of}}
\put(3900,3700){\makebox(0,0)[lb]{\scriptsize reducibles}}
\dashline{40.000}(2950,2950)(3800,3800)
\put(1000,1500){\makebox(0,0)[lb]{\scriptsize degenerate}}
\put(1250,1250){\makebox(0,0)[lb]{\scriptsize reducible}}
\dashline{50.000}(2600,2250)(2150,1500)
\end{picture}
}


==> sf_1.eepic <==
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9344,7239)(0,-10)
\texture{0 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808
    8000000 0 0 888888 88000000 0 0 80808 }
\color{white}
\shade\path(22,7212)(9322,7212)(9322,6912)
    (8872,6762)(7747,6687)(6847,6762)
    (5647,6612)(5122,6537)(3997,6537)
    (2797,6687)(1372,6612)(247,6687)
    (172,6687)(22,7212)
\path(22,7212)(9322,7212)(9322,6912)
    (8872,6762)(7747,6687)(6847,6762)
    (5647,6612)(5122,6537)(3997,6537)
    (2797,6687)(1372,6612)(247,6687)
    (172,6687)(22,7212)
\shade\path(22,12)(9322,12)(9247,387)
    (8497,312)(7372,462)(5122,387)
    (3097,462)(1222,312)(397,462)
    (22,312)(22,12)
\path(22,12)(9322,12)(9247,387)
    (8497,312)(7372,462)(5122,387)
    (3097,462)(1222,312)(397,462)
    (22,312)(22,12)
\thicklines
\color{gray2}
\path(22,5112)(23,5112)(24,5111)
    (26,5109)(30,5106)(35,5102)
    (42,5096)(52,5089)(63,5080)
    (77,5069)(93,5057)(112,5042)
    (133,5026)(157,5007)(183,4987)
    (211,4965)(241,4942)(273,4916)
    (307,4890)(343,4861)(380,4832)
    (419,4801)(459,4770)(500,4737)
    (542,4703)(585,4669)(630,4633)
    (675,4597)(720,4560)(767,4522)
    (815,4483)(863,4443)(913,4402)
    (964,4359)(1016,4316)(1069,4271)
    (1123,4225)(1179,4178)(1237,4129)
    (1296,4078)(1357,4025)(1419,3971)
    (1484,3914)(1549,3856)(1616,3797)
    (1684,3736)(1753,3674)(1822,3612)
    (1893,3547)(1963,3483)(2030,3420)
    (2093,3360)(2153,3302)(2208,3248)
    (2259,3197)(2305,3149)(2346,3105)
    (2382,3064)(2414,3026)(2441,2992)
    (2464,2961)(2483,2932)(2499,2907)
    (2512,2883)(2522,2862)(2530,2842)
    (2536,2824)(2540,2807)(2543,2792)
    (2545,2777)(2547,2762)(2549,2748)
    (2551,2733)(2554,2718)(2559,2703)
    (2565,2686)(2573,2669)(2584,2650)
    (2598,2630)(2615,2608)(2635,2584)
    (2660,2558)(2689,2530)(2722,2500)
    (2760,2468)(2804,2433)(2853,2397)
    (2906,2359)(2965,2319)(3029,2277)
    (3097,2236)(3169,2194)(3245,2152)
    (3322,2112)(3401,2074)(3479,2039)
    (3556,2006)(3630,1975)(3702,1948)
    (3769,1922)(3833,1900)(3891,1879)
    (3945,1861)(3995,1845)(4040,1831)
    (4080,1819)(4116,1809)(4149,1800)
    (4177,1792)(4203,1785)(4225,1780)
    (4245,1775)(4263,1771)(4279,1768)
    (4294,1766)(4308,1764)(4322,1762)
    (4336,1761)(4350,1760)(4366,1759)
    (4383,1758)(4401,1758)(4422,1757)
    (4446,1757)(4473,1757)(4503,1757)
    (4538,1757)(4577,1757)(4620,1758)
    (4669,1758)(4723,1759)(4782,1761)
    (4846,1763)(4916,1766)(4991,1770)
    (5070,1776)(5154,1782)(5241,1790)
    (5331,1800)(5422,1812)(5513,1826)
    (5603,1842)(5690,1859)(5773,1877)
    (5853,1895)(5927,1914)(5996,1932)
    (6060,1949)(6118,1967)(6171,1983)
    (6218,1999)(6261,2014)(6298,2028)
    (6331,2041)(6360,2054)(6386,2066)
    (6408,2077)(6427,2088)(6444,2098)
    (6459,2108)(6472,2118)(6485,2127)
    (6497,2137)(6509,2147)(6521,2157)
    (6535,2168)(6549,2179)(6566,2192)
    (6585,2205)(6606,2220)(6631,2235)
    (6659,2253)(6691,2272)(6727,2293)
    (6768,2316)(6813,2341)(6864,2368)
    (6920,2397)(6980,2429)(7046,2463)
    (7117,2500)(7192,2539)(7271,2580)
    (7353,2623)(7437,2667)(7522,2712)
    (7606,2758)(7689,2804)(7770,2849)
    (7849,2894)(7925,2939)(7998,2982)
    (8068,3024)(8136,3065)(8201,3105)
    (8263,3144)(8323,3183)(8380,3220)
    (8435,3256)(8489,3292)(8540,3327)
    (8590,3361)(8639,3395)(8685,3428)
    (8731,3460)(8775,3492)(8818,3523)
    (8860,3554)(8900,3584)(8939,3613)
    (8977,3641)(9013,3669)(9047,3695)
    (9080,3721)(9111,3745)(9140,3767)
    (9167,3789)(9192,3808)(9215,3826)
    (9235,3842)(9253,3857)(9269,3869)
    (9282,3880)(9293,3889)(9302,3896)
    (9309,3902)(9314,3906)(9318,3909)
    (9320,3911)(9321,3912)(9322,3912)
\path(22,2412)(22,2411)(22,2410)
    (23,2407)(24,2403)(25,2397)
    (27,2389)(30,2379)(33,2366)
    (37,2350)(42,2332)(48,2311)
    (55,2287)(62,2260)(71,2231)
    (81,2199)(92,2165)(104,2129)
    (117,2090)(132,2050)(147,2008)
    (164,1964)(182,1920)(202,1875)
    (223,1829)(245,1783)(269,1736)
    (294,1690)(321,1644)(349,1599)
    (379,1555)(411,1511)(444,1469)
    (480,1428)(518,1388)(558,1351)
    (600,1314)(645,1280)(693,1248)
    (744,1219)(798,1191)(855,1166)
    (916,1144)(981,1125)(1049,1110)
    (1123,1097)(1200,1088)(1283,1083)
    (1370,1082)(1463,1086)(1560,1094)
    (1663,1107)(1771,1125)(1883,1148)
    (2001,1177)(2122,1212)(2214,1241)
    (2306,1273)(2400,1307)(2494,1344)
    (2587,1382)(2679,1422)(2771,1463)
    (2861,1505)(2949,1548)(3035,1592)
    (3118,1636)(3199,1680)(3278,1724)
    (3354,1769)(3427,1813)(3498,1857)
    (3565,1900)(3630,1943)(3692,1986)
    (3752,2028)(3809,2070)(3863,2111)
    (3915,2152)(3965,2192)(4012,2232)
    (4058,2271)(4101,2309)(4143,2347)
    (4183,2385)(4222,2422)(4259,2459)
    (4295,2496)(4330,2532)(4365,2568)
    (4398,2604)(4431,2640)(4464,2676)
    (4497,2712)(4530,2748)(4563,2784)
    (4596,2821)(4630,2857)(4664,2894)
    (4699,2932)(4736,2970)(4773,3008)
    (4812,3047)(4853,3087)(4895,3127)
    (4939,3168)(4985,3210)(5033,3253)
    (5083,3297)(5136,3342)(5191,3387)
    (5249,3434)(5309,3482)(5372,3530)
    (5438,3580)(5507,3631)(5579,3683)
    (5653,3735)(5731,3789)(5811,3843)
    (5894,3899)(5980,3955)(6068,4011)
    (6158,4068)(6251,4125)(6345,4182)
    (6440,4239)(6536,4295)(6633,4351)
    (6730,4406)(6827,4460)(6922,4512)
    (7064,4588)(7201,4659)(7333,4725)
    (7458,4786)(7578,4842)(7691,4893)
    (7797,4940)(7898,4981)(7993,5019)
    (8082,5052)(8166,5082)(8245,5108)
    (8319,5131)(8389,5150)(8455,5167)
    (8518,5181)(8576,5192)(8632,5201)
    (8684,5208)(8734,5213)(8781,5217)
    (8826,5218)(8869,5219)(8909,5217)
    (8947,5215)(8983,5212)(9017,5207)
    (9049,5202)(9080,5197)(9108,5191)
    (9135,5184)(9159,5177)(9182,5170)
    (9203,5164)(9222,5157)(9239,5150)
    (9254,5144)(9268,5139)(9279,5133)
    (9290,5129)(9298,5125)(9305,5121)
    (9310,5118)(9315,5116)(9318,5115)
    (9320,5113)(9321,5113)(9322,5112)
\path(22,6087)(23,6086)(25,6085)
    (28,6084)(32,6081)(37,6078)
    (44,6074)(53,6069)(64,6063)
    (77,6056)(92,6048)(110,6039)
    (129,6028)(152,6017)(176,6004)
    (203,5990)(233,5975)(265,5959)
    (299,5942)(335,5925)(374,5906)
    (415,5887)(458,5867)(503,5847)
    (550,5826)(599,5805)(650,5784)
    (703,5762)(758,5740)(815,5718)
    (873,5696)(933,5675)(996,5653)
    (1060,5631)(1126,5610)(1194,5589)
    (1265,5568)(1338,5548)(1413,5528)
    (1491,5508)(1572,5489)(1656,5470)
    (1743,5451)(1833,5434)(1927,5416)
    (2025,5400)(2126,5384)(2232,5368)
    (2342,5354)(2457,5340)(2576,5327)
    (2701,5314)(2830,5303)(2964,5293)
    (3102,5284)(3245,5277)(3392,5270)
    (3543,5265)(3697,5262)(3823,5261)
    (3950,5260)(4078,5261)(4205,5262)
    (4332,5265)(4459,5268)(4584,5272)
    (4708,5277)(4831,5283)(4952,5289)
    (5072,5297)(5190,5304)(5307,5313)
    (5422,5321)(5536,5331)(5648,5341)
    (5758,5351)(5867,5362)(5975,5373)
    (6082,5385)(6187,5397)(6291,5410)
    (6394,5422)(6496,5436)(6597,5449)
    (6697,5463)(6796,5477)(6894,5491)
    (6991,5506)(7087,5520)(7182,5535)
    (7277,5550)(7370,5566)(7462,5581)
    (7554,5597)(7644,5612)(7733,5628)
    (7821,5643)(7907,5659)(7992,5674)
    (8075,5689)(8157,5705)(8236,5720)
    (8314,5734)(8390,5749)(8463,5763)
    (8534,5777)(8602,5790)(8667,5803)
    (8730,5815)(8790,5827)(8846,5839)
    (8900,5849)(8950,5860)(8997,5869)
    (9040,5878)(9080,5886)(9116,5894)
    (9150,5901)(9179,5907)(9206,5912)
    (9229,5917)(9249,5922)(9266,5925)
    (9281,5928)(9293,5931)(9302,5933)
    (9309,5934)(9314,5935)(9318,5936)
    (9320,5937)(9321,5937)(9322,5937)
\color{black}
\path(22,3012)(9322,3012)
\path(22,7212)(22,12)
\path(9322,7212)(9322,12)
\put(-350,2920){\makebox(0,0)[lb]{$\scriptstyle 0$}}
\put(2200,3312){\makebox(0,0)[lb]{$\scriptstyle -1$}}
\put(4600,2512){\makebox(0,0)[lb]{$\scriptstyle +1$}}
\put(8000,2512){\makebox(0,0)[lb]{$\scriptstyle +1$}}
\put(3200,6748){\makebox(0,0)[lb]{\scriptsize essential spectrum}}
\put(3200,4400){\makebox(0,0)[lb]{\scriptsize discrete spectrum}}
\end{picture}
}


==> sf_eps.eepic <==
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9622,7239)(0,-10)
\path(300,3012)(9600,3012)
\path(300,7212)(300,12)
\path(9600,7212)(9600,12)
\dashline{60.000}(300,2512)(9600,2512)
\thicklines
\color{gray2}
\path(300,3012)(301,3013)(304,3014)
    (309,3017)(317,3021)(329,3027)
    (344,3036)(365,3047)(390,3060)
    (420,3076)(456,3095)(497,3117)
    (543,3141)(594,3169)(650,3198)
    (711,3230)(776,3265)(845,3301)
    (918,3339)(993,3378)(1070,3419)
    (1149,3460)(1230,3502)(1311,3545)
    (1393,3587)(1475,3629)(1556,3671)
    (1636,3712)(1716,3753)(1794,3792)
    (1870,3831)(1945,3869)(2018,3905)
    (2089,3940)(2158,3974)(2226,4007)
    (2291,4039)(2354,4069)(2415,4098)
    (2474,4126)(2532,4153)(2588,4178)
    (2642,4203)(2694,4226)(2745,4248)
    (2795,4269)(2843,4290)(2890,4309)
    (2936,4328)(2982,4345)(3026,4362)
    (3069,4378)(3112,4394)(3154,4409)
    (3196,4423)(3238,4437)(3283,4452)
    (3329,4466)(3374,4480)(3419,4492)
    (3464,4505)(3509,4516)(3554,4527)
    (3600,4538)(3645,4547)(3691,4556)
    (3737,4564)(3783,4572)(3829,4579)
    (3876,4584)(3923,4590)(3971,4594)
    (4018,4597)(4067,4600)(4115,4601)
    (4164,4602)(4213,4601)(4263,4600)
    (4313,4598)(4363,4595)(4413,4590)
    (4464,4585)(4515,4579)(4566,4572)
    (4617,4563)(4669,4554)(4720,4544)
    (4772,4533)(4823,4521)(4875,4508)
    (4927,4494)(4979,4479)(5031,4463)
    (5083,4446)(5135,4428)(5187,4409)
    (5240,4390)(5292,4370)(5345,4348)
    (5398,4326)(5451,4303)(5505,4279)
    (5559,4255)(5614,4229)(5669,4202)
    (5725,4175)(5725,4174)(5768,4153)
    (5811,4131)(5856,4108)(5900,4084)
    (5946,4059)(5992,4034)(6039,4008)
    (6088,3981)(6137,3953)(6187,3924)
    (6239,3893)(6292,3862)(6346,3830)
    (6402,3796)(6459,3761)(6518,3725)
    (6578,3687)(6641,3648)(6705,3608)
    (6771,3566)(6839,3523)(6909,3478)
    (6981,3431)(7055,3383)(7131,3333)
    (7209,3282)(7289,3230)(7371,3176)
    (7454,3120)(7540,3063)(7627,3005)
    (7716,2946)(7806,2885)(7897,2824)
    (7989,2762)(8081,2700)(8174,2637)
    (8267,2574)(8359,2512)(8451,2449)
    (8541,2388)(8630,2327)(8717,2268)
    (8801,2211)(8883,2155)(8961,2101)
    (9036,2050)(9106,2002)(9172,1957)
    (9234,1914)(9290,1875)(9342,1840)
    (9388,1808)(9430,1779)(9466,1755)
    (9497,1733)(9524,1715)(9545,1700)
    (9563,1688)(9576,1679)(9586,1672)
    (9593,1667)(9597,1664)(9599,1663)(9600,1662)
\path(300,6012)(301,6011)(303,6010)
    (306,6007)(311,6002)(319,5995)
    (330,5986)(344,5974)(361,5959)
    (383,5940)(408,5918)(438,5893)
    (472,5864)(510,5831)(553,5794)
    (601,5753)(653,5709)(709,5661)
    (770,5610)(835,5555)(903,5497)
    (975,5437)(1050,5374)(1129,5308)
    (1210,5241)(1293,5172)(1378,5102)
    (1465,5030)(1553,4958)(1643,4885)
    (1733,4811)(1823,4738)(1914,4665)
    (2005,4593)(2095,4521)(2185,4450)
    (2274,4380)(2362,4312)(2449,4244)
    (2535,4178)(2620,4114)(2704,4051)
    (2786,3990)(2867,3931)(2947,3873)
    (3025,3817)(3101,3763)(3176,3710)
    (3250,3660)(3323,3611)(3394,3564)
    (3464,3519)(3532,3475)(3600,3433)
    (3666,3392)(3732,3354)(3796,3316)
    (3859,3281)(3922,3246)(3984,3213)
    (4046,3182)(4106,3152)(4167,3123)
    (4227,3095)(4286,3068)(4346,3043)
    (4405,3019)(4464,2995)(4523,2973)
    (4582,2952)(4641,2932)(4700,2912)
    (4761,2893)(4822,2874)(4884,2857)
    (4945,2841)(5007,2825)(5070,2810)
    (5133,2797)(5197,2784)(5261,2772)
    (5326,2761)(5392,2751)(5459,2742)
    (5527,2734)(5597,2726)(5667,2720)
    (5739,2714)(5812,2709)(5887,2705)
    (5964,2702)(6042,2700)(6122,2698)
    (6203,2698)(6287,2698)(6372,2699)
    (6459,2701)(6548,2703)(6639,2706)
    (6733,2710)(6827,2715)(6924,2720)
    (7023,2727)(7123,2733)(7224,2741)
    (7327,2749)(7432,2758)(7537,2767)
    (7643,2777)(7749,2787)(7856,2797)
    (7962,2808)(8068,2819)(8174,2831)
    (8278,2842)(8380,2854)(8480,2866)
    (8578,2877)(8673,2889)(8764,2900)
    (8852,2911)(8936,2922)(9015,2932)
    (9090,2942)(9160,2951)(9224,2959)
    (9283,2967)(9337,2975)(9385,2981)
    (9427,2987)(9464,2992)(9496,2997)
    (9523,3001)(9545,3004)(9562,3006)
    (9576,3008)(9586,3010)(9593,3011)
    (9597,3012)(9599,3012)(9600,3012)
\path(300,837)(301,837)(304,838)
    (308,840)(316,843)(327,846)
    (342,852)(362,859)(386,867)
    (415,877)(450,889)(490,903)
    (535,919)(585,937)(640,957)
    (700,979)(764,1002)(833,1027)
    (905,1053)(980,1081)(1058,1110)
    (1139,1140)(1221,1171)(1304,1202)
    (1388,1234)(1473,1267)(1557,1300)
    (1642,1333)(1725,1366)(1808,1399)
    (1889,1432)(1969,1465)(2048,1497)
    (2125,1530)(2200,1562)(2273,1594)
    (2345,1626)(2414,1657)(2482,1689)
    (2548,1720)(2613,1751)(2675,1782)
    (2736,1812)(2796,1843)(2854,1874)
    (2911,1904)(2966,1935)(3021,1966)
    (3074,1998)(3126,2029)(3178,2061)
    (3229,2094)(3279,2127)(3329,2160)
    (3378,2194)(3427,2228)(3476,2264)
    (3525,2299)(3570,2334)(3616,2368)
    (3661,2404)(3707,2440)(3752,2476)
    (3798,2514)(3844,2552)(3890,2590)
    (3936,2630)(3983,2670)(4029,2711)
    (4077,2752)(4124,2794)(4172,2837)
    (4220,2881)(4268,2925)(4317,2970)
    (4366,3015)(4415,3061)(4464,3107)
    (4514,3154)(4564,3202)(4614,3250)
    (4665,3298)(4715,3346)(4766,3395)
    (4817,3444)(4868,3493)(4919,3542)
    (4970,3592)(5022,3641)(5073,3690)
    (5124,3739)(5175,3788)(5226,3837)
    (5276,3885)(5327,3934)(5377,3981)
    (5427,4029)(5477,4076)(5527,4122)
    (5576,4168)(5625,4213)(5674,4258)
    (5723,4302)(5771,4345)(5818,4388)
    (5866,4430)(5913,4471)(5959,4512)
    (6006,4551)(6052,4590)(6098,4628)
    (6143,4666)(6188,4702)(6233,4738)
    (6278,4773)(6323,4807)(6367,4841)
    (6411,4874)(6456,4906)(6500,4937)
    (6549,4971)(6598,5004)(6648,5036)
    (6698,5068)(6748,5099)(6799,5129)
    (6850,5159)(6902,5187)(6955,5216)
    (7009,5244)(7064,5271)(7120,5298)
    (7177,5325)(7236,5351)(7296,5377)
    (7358,5403)(7421,5429)(7486,5455)
    (7553,5481)(7622,5506)(7693,5532)
    (7765,5558)(7840,5583)(7916,5609)
    (7994,5634)(8073,5660)(8154,5686)
    (8236,5711)(8319,5736)(8402,5761)
    (8486,5786)(8570,5810)(8654,5834)
    (8736,5858)(8817,5880)(8896,5902)
    (8973,5923)(9046,5943)(9117,5962)
    (9183,5980)(9245,5996)(9302,6011)
    (9354,6025)(9401,6037)(9442,6047)
    (9478,6057)(9509,6064)(9535,6071)
    (9555,6076)(9571,6080)(9583,6083)
    (9591,6085)(9596,6086)(9599,6087)(9600,6087)
\color{black}
%\put(1050,3762){\makebox(0,0)[lb]{$\scriptstyle +1$}}
\put(0,2920){\makebox(0,0)[lb]{$\scriptstyle 0$}}
\put(-250,2450){\makebox(0,0)[lb]{$\scriptstyle-\eps$}}
%\put(3000,3837){\makebox(0,0)[lb]{$\scriptstyle -1$}}
\put(3950,2150){\makebox(0,0)[lb]{$\scriptstyle +1$}}
\put(7700,2150){\makebox(0,0)[lb]{$\scriptstyle -1$}}
\end{picture}
}


==> teta.eepic <==
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9794,5084)(0,-10)
\path(6247,322)(6247,4672)
\path(6247,2422)(9547,2422)
\path(22,322)(22,4672)
\path(22,2422)(3322,2422)
\dashline{60.000}(22,1900)(3322,1900)
\dashline{60.000}(6247,1900)(9547,1900)
\color{gray2}
\thicklines
\path(6247,2422)(6248,2423)(6250,2426)
    (6254,2431)(6261,2439)(6271,2451)
    (6284,2467)(6300,2487)(6320,2511)
    (6343,2539)(6370,2571)(6400,2607)
    (6433,2647)(6468,2689)(6506,2734)
    (6545,2781)(6586,2829)(6627,2878)
    (6669,2927)(6711,2975)(6752,3024)
    (6794,3071)(6834,3117)(6874,3162)
    (6913,3206)(6951,3248)(6987,3288)
    (7023,3326)(7058,3363)(7092,3399)
    (7125,3433)(7157,3465)(7189,3496)
    (7220,3526)(7250,3555)(7280,3583)
    (7310,3610)(7340,3636)(7370,3661)
    (7399,3686)(7429,3711)(7460,3734)
    (7491,3759)(7524,3784)(7557,3808)
    (7590,3832)(7624,3856)(7658,3879)
    (7693,3903)(7728,3926)(7764,3950)
    (7801,3973)(7838,3996)(7876,4019)
    (7914,4042)(7952,4064)(7991,4087)
    (8030,4109)(8070,4131)(8109,4152)
    (8149,4173)(8188,4194)(8228,4215)
    (8267,4235)(8306,4254)(8344,4274)
    (8382,4292)(8420,4310)(8457,4328)
    (8493,4345)(8529,4361)(8564,4377)
    (8598,4393)(8631,4408)(8664,4422)
    (8696,4436)(8727,4449)(8757,4462)
    (8787,4474)(8816,4487)(8844,4498)
    (8872,4509)(8908,4524)(8944,4538)
    (8978,4552)(9013,4565)(9047,4578)
    (9081,4591)(9115,4604)(9150,4616)
    (9186,4629)(9222,4642)(9260,4655)
    (9298,4668)(9338,4682)(9378,4695)
    (9419,4709)(9461,4723)(9502,4736)
    (9543,4749)(9582,4762)(9619,4774)
    (9653,4785)(9683,4794)(9709,4802)
    (9731,4809)(9747,4814)(9759,4818)
    (9766,4820)(9770,4821)(9772,4822)
\path(6247,2422)(6248,2421)(6251,2417)
    (6255,2411)(6263,2401)(6273,2387)
    (6287,2368)(6305,2344)(6326,2315)
    (6351,2282)(6379,2244)(6410,2201)
    (6444,2156)(6480,2107)(6518,2055)
    (6557,2002)(6597,1948)(6637,1894)
    (6676,1839)(6716,1786)(6754,1733)
    (6792,1681)(6828,1631)(6863,1583)
    (6896,1537)(6928,1492)(6958,1449)
    (6987,1409)(7015,1369)(7041,1332)
    (7066,1296)(7089,1262)(7112,1229)
    (7134,1197)(7154,1166)(7174,1136)
    (7193,1106)(7212,1078)(7230,1050)
    (7247,1022)(7268,988)(7289,954)
    (7309,921)(7328,888)(7347,854)
    (7366,820)(7385,786)(7404,751)
    (7423,716)(7442,679)(7461,641)
    (7480,601)(7500,561)(7521,519)
    (7541,476)(7562,431)(7583,387)
    (7604,342)(7624,298)(7643,255)
    (7662,214)(7679,175)(7695,141)
    (7708,110)(7720,84)(7729,63)
    (7736,47)(7741,35)(7744,28)
    (7746,24)(7747,22)
\path(6247,2422)(6249,2423)(6253,2424)
    (6262,2428)(6275,2432)(6293,2439)
    (6316,2448)(6345,2459)(6379,2472)
    (6417,2487)(6459,2503)(6503,2521)
    (6550,2539)(6597,2558)(6645,2577)
    (6692,2596)(6738,2615)(6782,2634)
    (6825,2652)(6865,2670)(6904,2687)
    (6940,2704)(6975,2720)(7008,2736)
    (7039,2751)(7068,2767)(7096,2782)
    (7123,2797)(7149,2812)(7174,2828)
    (7198,2844)(7222,2859)(7247,2877)
    (7272,2895)(7296,2913)(7320,2932)
    (7344,2952)(7368,2973)(7392,2994)
    (7416,3017)(7439,3040)(7463,3064)
    (7486,3089)(7509,3115)(7531,3142)
    (7553,3170)(7574,3198)(7595,3227)
    (7616,3256)(7635,3287)(7654,3317)
    (7672,3348)(7689,3379)(7706,3411)
    (7721,3442)(7736,3474)(7750,3506)
    (7763,3539)(7776,3571)(7788,3605)
    (7799,3638)(7810,3672)(7818,3701)
    (7826,3730)(7834,3761)(7841,3792)
    (7848,3825)(7855,3858)(7861,3893)
    (7868,3930)(7874,3969)(7880,4009)
    (7886,4052)(7891,4097)(7897,4145)
    (7903,4194)(7908,4246)(7914,4301)
    (7919,4357)(7924,4415)(7929,4474)
    (7934,4534)(7939,4594)(7944,4653)
    (7948,4711)(7953,4766)(7956,4818)
    (7960,4865)(7963,4908)(7965,4944)
    (7967,4975)(7969,5000)(7970,5019)
    (7971,5032)(7972,5040)(7972,5045)(7972,5047)
\path(22,2422)(23,2423)(25,2426)
    (29,2431)(36,2439)(46,2451)
    (59,2467)(75,2487)(95,2511)
    (118,2539)(145,2571)(175,2607)
    (208,2647)(243,2689)(281,2734)
    (320,2781)(361,2829)(402,2878)
    (444,2927)(486,2975)(527,3024)
    (569,3071)(609,3117)(649,3162)
    (688,3206)(726,3248)(762,3288)
    (798,3326)(833,3363)(867,3399)
    (900,3433)(932,3465)(964,3496)
    (995,3526)(1025,3555)(1055,3583)
    (1085,3610)(1115,3636)(1145,3661)
    (1174,3686)(1204,3711)(1235,3734)
    (1266,3759)(1299,3784)(1332,3808)
    (1365,3832)(1399,3856)(1433,3879)
    (1468,3903)(1503,3926)(1539,3950)
    (1576,3973)(1613,3996)(1651,4019)
    (1689,4042)(1727,4064)(1766,4087)
    (1805,4109)(1845,4131)(1884,4152)
    (1924,4173)(1963,4194)(2003,4215)
    (2042,4235)(2081,4254)(2119,4274)
    (2157,4292)(2195,4310)(2232,4328)
    (2268,4345)(2304,4361)(2339,4377)
    (2373,4393)(2406,4408)(2439,4422)
    (2471,4436)(2502,4449)(2532,4462)
    (2562,4474)(2591,4487)(2619,4498)
    (2647,4509)(2683,4524)(2719,4538)
    (2753,4552)(2788,4565)(2822,4578)
    (2856,4591)(2890,4604)(2925,4616)
    (2961,4629)(2997,4642)(3035,4655)
    (3073,4668)(3113,4682)(3153,4695)
    (3194,4709)(3236,4723)(3277,4736)
    (3318,4749)(3357,4762)(3394,4774)
    (3428,4785)(3458,4794)(3484,4802)
    (3506,4809)(3522,4814)(3534,4818)
    (3541,4820)(3545,4821)(3547,4822)
\path(22,2422)(23,2421)(26,2417)
    (30,2411)(38,2401)(48,2387)
    (62,2368)(80,2344)(101,2315)
    (126,2282)(154,2244)(185,2201)
    (219,2156)(255,2107)(293,2055)
    (332,2002)(372,1948)(412,1894)
    (451,1839)(491,1786)(529,1733)
    (567,1681)(603,1631)(638,1583)
    (671,1537)(703,1492)(733,1449)
    (762,1409)(790,1369)(816,1332)
    (841,1296)(864,1262)(887,1229)
    (909,1197)(929,1166)(949,1136)
    (968,1106)(987,1078)(1005,1050)
    (1022,1022)(1043,988)(1064,954)
    (1084,921)(1103,888)(1122,854)
    (1141,820)(1160,786)(1179,751)
    (1198,716)(1217,679)(1236,641)
    (1255,601)(1275,561)(1296,519)
    (1316,476)(1337,431)(1358,387)
    (1379,342)(1399,298)(1418,255)
    (1437,214)(1454,175)(1470,141)
    (1483,110)(1495,84)(1504,63)
    (1511,47)(1516,35)(1519,28)
    (1521,24)(1522,22)
\path(22,2422)(24,2422)(29,2421)
    (37,2419)(50,2416)(69,2412)
    (94,2407)(124,2401)(160,2394)
    (202,2385)(247,2375)(297,2364)
    (349,2353)(403,2341)(458,2328)
    (512,2315)(567,2302)(620,2289)
    (672,2276)(722,2263)(770,2250)
    (815,2237)(859,2225)(900,2212)
    (940,2199)(978,2186)(1014,2173)
    (1048,2160)(1081,2146)(1113,2132)
    (1145,2118)(1175,2103)(1205,2088)
    (1235,2072)(1264,2056)(1293,2038)
    (1322,2021)(1351,2002)(1380,1983)
    (1409,1963)(1438,1942)(1467,1920)
    (1496,1898)(1526,1875)(1555,1851)
    (1585,1827)(1614,1801)(1644,1776)
    (1673,1749)(1702,1723)(1731,1696)
    (1760,1668)(1788,1641)(1816,1613)
    (1843,1586)(1870,1558)(1897,1531)
    (1922,1503)(1947,1476)(1972,1449)
    (1996,1423)(2019,1397)(2041,1371)
    (2063,1346)(2085,1321)(2106,1296)
    (2127,1271)(2147,1247)(2168,1221)
    (2190,1196)(2211,1170)(2232,1144)
    (2253,1117)(2274,1090)(2296,1063)
    (2319,1034)(2342,1005)(2365,974)
    (2390,942)(2416,908)(2442,873)
    (2470,837)(2498,799)(2527,761)
    (2556,722)(2586,682)(2615,643)
    (2643,605)(2670,569)(2695,535)
    (2718,503)(2739,476)(2756,453)
    (2770,434)(2781,419)(2788,409)
    (2793,402)(2796,399)(2797,397)
\color{black}
\put(6500,697){\makebox(0,0)[lb]{$\scriptstyle\gt_{-1}$}}
\put(9097,4097){\makebox(0,0)[lb]{$\scriptstyle\gt_1$}}
\put(7797,2872){\makebox(0,0)[lb]{$\scriptstyle\gt_0$}}
\put(2150,1447){\makebox(0,0)[lb]{$\scriptstyle\gt_0$}}
\put(2122,3722){\makebox(0,0)[lb]{$\scriptstyle\gt_1$}}
\put(350,697){\makebox(0,0)[lb]{$\scriptstyle\gt_{-1}$}}
\end{picture}
}

